Solar Energetic Proton Events Observed by the High Energy Telescopes on the STEREO Spacecraft or at the Earth During the First Solar Orbit of STEREO A (2006 to 2023)

The twin STEREO A and B spacecraft were launched in October 2006 into heliocentric orbits at around 1 AU, advancing ahead of or lagging behind Earth, respectively, at around 22 deg./year. The spacecraft provide in-situ observations of the solar wind and energetic particle populations, as well as remote sensing observations of solar activity and the corona. In particular, the High Energy Telescopes (HETs) on the STEREO spacecraft observe 0.7-4 MeV electrons and 13-100 MeV protons. This paper summarizes observations of solar energetic particle (SEP) events made by the STEREO HETs from the beginning of the mission through Solar Cycle 24 to December 2023, approaching the maximum of Solar Cycle 25 and encompassing STEREO A's first full orbit of the Sun relative to Earth, completed in August 2023; contact with STEREO B was lost in October 2014. Specifically, the catalog of SEP events including approximately 25 MeV protons observed by the STEREO HETs and/or instruments on spacecraft near Earth in Richardson et al. (2014) is updated to include around 450 SEP events and a total of around 1000 separate observations of these events from the various spacecraft locations. These extensive observations can provide unique insight into the propagation of energetic protons in the inner heliosphere and how the properties of the particle events are related to those of the associated solar eruptions.

==> (inline-0) <==
\begin{tabular}{llccccccccccc}

\hline
\\
 &
&  
Solar&
25~MeV&
Solar& 
25~MeV&
Solar&
25~MeV&  
&  
&  
&
&
\\
Solar Event&
SEP Event &  
Event--B&
I(B) &
Event--Earth & 
I(Earth) &
Event--A  &
I(A)&  
 GOES&  
Type&  
Type &
CME dA&
CME V  
\\  
(UT) &    (UT)  &  ($^o$)&  & ($^o$)&  & ($^o$) &   &X-Ray   & III &II &($^o$)&km/s    \\ 
\\ 
\hline
2006 Dec~~5,~10 & Dec~~5,~12 &   -68  &   0.04 &   -68   &   0.04 &  -68   &  0.04    & X9.0     &   1  &     2  &DG&DG  \\ 
2006 Dec~~6,~18 & Dec~~6,~19 & -64   & BG   & -64    & BG  & -64 & BG&X6.5& 1 & 2&360&DG\\
2006 Dec~13,~02 & Dec~13,~02 &23 &10&23 &   10 &23 &  10& X3.4  & 1   &    2 &360&1774  \\ 
2006 Dec~14,~21 & Dec~14,~22 &46 &0.5 & 46 &0.5   & 46& 0.5&X1.5   &  1  &   2 &360&1042\\
2007 May~19,~12 & May~19,~14 & 08  & 0.0004     & 05 &0.0009& -01  & 0.0003         & B9.5  &  1  &    1 &106&958\\    
2007 May~23,~07 & May~23,~07 & 63  &  0.0003    &60   &0.0003   & 54  &0.0003     & B5.3  &  1   &     0&90&679\\    
2007 Dec~31,~00 & Dec~31,~02 & -85  &    ...      & -108     &  0.0001   & -129   &   ...   & C8.3  &    1    & 1&164&995\\
2009 May~~5,~08 & May~~5,~10 & -90  &    ...      & -137    &  ...      &175   &  0.0006 &  ...  &    1    & 1 & 66 B  &595 B \\   
2009 Dec~22,~04 & Dec~22,~05 & 113 & 0.0008  & 46    & 0.0005          &   -18    &  0.0002     & C7.2  &   1   &    0&47&318 \\
2010 Jan~17,~03 & Jan~17,~04  & -50   & 0.0003   &  -120      & 0.0003     & 176     &  0.003 &...      & 1  &    1&126&350\\
2010 Feb~~6,~07 & Feb~~6,~08  & 53   &  0.0003   &    -18    &  ... &    -83  &    ...   &   C4.0   &    1  &   0&56&240 \\
2010 Feb~~7,~02 & Feb~~7,~03  &  61 &  0.0003       &  -10         &  ...   & -75  &  ...   & M1.3    & 1   &  0 &360&421 \\
2010 Feb~12,~11 & Feb~12,~12 &  60   &   0.001          &  -11    & 0.0003 & -76      & ...   & M8.3  &  1    &   0& 360&509 \\
2010 Jun~12,~00 & Jun~12,~01 & 113    &  0.0001    &    43     &   0.007   & -31    &   0.0002 & M2.0   &   1  &  1&119&486  \\
2010 Aug~~1,~07 & Aug~~1,~12 &  35 & 0.02 &    -36       &  0.0005     & -114       &   ...     &  C3.2    & 0    & 2 &360&850\\
2010 Aug~~7,~17 & Aug~~7,~19 &  38   &  0.08  &  -34  &  0.005   &-113       & ...  &   M1.0    &       1   &  2&360&871  \\
2010 Aug~14,~09 & Aug~14,~10 &  126   & 0.004    &    54    & 0.2   &  -26        & 0.001      & C4.4  &1  &  0 &360&1205 \\ 
2010 Aug~18,~05 & Aug~18,~06 & 172&   0.001&  100   &  0.03    &  20      & 0.008             & C4.5   & 1   &  2 &184&1471 \\
2010 Aug~31,~02 & Aug~31,~03 & -141    & ...         &  145      &...      & 64    &0.0002           &... &  1  & 0&33&319 \\
2010 Aug~31,~21 & Aug~31,~22  & -141    &   0.0001    &  145      & 0.005   &  64   &  0.008  &  ...    &  1   & 1 &360&1304 \\
2010 Sep~~4,~14 & Sep~~4,~20 & 144  &   ...&    70      & 0.0001        &  -11  &  ...  & B2.5        &  1    & 0 &130&567 \\
2010 Sep~~8,~23 & Sep~~9,~00  & 167    & 0.0003  &  92 &  0.003  &   10       &  0.003   &   C3.3     & 1  &  1 &147&818 \\
2010 Dec~31,~04 & Dec~31,~05  &  159    &   ...    &    69   &0.0001    &   -17        &  ...  & C1.3 &   1  &  0&45&363  \\
2011 Jan~27,~08 & Jan~27,~10  & 169  &  ...     &    76 &  0.0001     &   -10   & ...        & B6.6     & 1  &  0 &52&316 \\
2011 Jan~27,~11 & Jan 27,~14  &178   & ...      & 85    &0.0001       &   -1    & ...        &C1.2      &  1 & 1  & 43 &349\\
2011 Jan~28,~00 &  Jan~28,~02  & -177 &   ...&  90     &    0.05    & 04  & 0.02      &  M1.3          &   1  &  1 &119&606 \\
2011 Jan~31,~16 & Jan~31,~20  &  -136 &   ...       &   131        &  ...&  45  &  0.0002  &   ...       & 1   &  1&150&713 \\
2011 Feb~13,~17 & Feb~13,~18  &  90    &   0.0004 &    -04  & 0.0002    & -91   &  ...    & M6.6   &  1    &  1 &276&373 \\
2011 Feb~14,~17 & Feb~14,~18  &  98    &  0.001 & 04    &   0.0003     &  -83 &   ...   &   M2.2   &   1  &  0 &360&326 \\
2011 Feb~15,~01 & Feb~15,~02  &  112    &    0.08     &    18      &  0.02    & -69&  ...  &  X2.2 &     1  &  2 &360&669 \\
2011 Feb~24,~07 & Feb~24,~08  &  -8    & 0.0006 &   -102  &   ...  & 171 &  ...    &M3.5        &    1    & 0 &158&1186 \\
2011 Mar~~4,~14 & Mar~~4,~15  &-85   &   ...  & 180   & ...&  92   &  0.0003       &  ...  &     1   &  0&60 B&297 B  \\ 
2011 Mar~~7,~13 &  Mar~~7,~15  &  74 &   0.4 &  -21     &  0.0004   & -109   &  ...   &    M1.9    &     1     & 1 &261&698\\
2011 Mar~~7,~19 & Mar~~7,~21  &  148     & BG  &   53 &  0.5  &   -35    &  0.006   &  M3.7   &  1   &  2 &360&2125 \\ 
2011 Mar~16,~17 & Mar~16,~22 &   167 &  ...   &  72 &  0.004    &   -16   & 0.0002 &C3.7       &    1   &  0 &184&682 \\
2011 Mar~21,~02 & Mar~21,~03 & -127     & 0.0008     & 138    & 0.11  &  50       &   12    &...   &  1   &  2&360&1341\\
2011 Mar~29,~20 & Mar~30,~04 & -25 &   0.01 &  -120        &  ...        &    151 &  0.003    &...     & 0 & 0 &$>195$&1264 \\
2011 Apr~~3,~05 & Apr~~3,~06 & 170      &    ...       &    75   &  0.0008    & -14     &    ... & C1.2 &  1  &  0 &DG&DG\\
2011 Apr~~4,~03 & Apr~~4,~12 & 165    &  ... & 70  &  0.001         & -19     &  ...    &  B8.6  & 1  &  0 &DG&DG \\
2011 Apr~21,~00 & Apr~21,~02 & -105  &    ... &   160   &   0.0007   &   70    &   0.001  &  ...     &  1   &  0 &111&475  \\

\hline
\end{tabular}
\begin{tabular}{llccccccccccc}

\hline
\\
  &
&  
Solar&
25~MeV&
Solar& 
25~MeV&
Solar&
25~MeV&  
&  
&  
&
&
\\
Solar Event&
SEP Event &  
Event--B&
I(B) &
Event--Earth & 
I(Earth) &
Event--A  &
I(A)&  
 GOES&  
Type&  
Type &
CME dA&
CME V  
\\  
(UT) &    (UT)  &  ($^o$)&  & ($^o$)&  & ($^o$) &   &X-Ray   & III &II &($^o$)&km/s    \\ 
\\ 
\hline
2011 May~~9,~20 & May~10,~00 &    0   &  0.002    & -94    &   ...      & 174   &  ...    &  C5.4  &1      &  2 &292&1318  \\
2011 May~11,~02 & May~11,~04 &  147   &    ... &   53    &   0.004 &  -39  & ... &B8.1        &    1   &  0 &225&745  \\
2011 May~19,~03 & May~19,~06 & 126     &     ...&    32      &  ...    & -61    &   0.0001   & B3.0 &   1     &  0  &132&626 \\
2011 May~29,~20 & May~29,~22 & 25  & 0.01 &     -68       &     ...   &  -162 &  ...   &  C8.7    &  1   &   2 &186&1407 \\
2011 Jun~~2,~07 & Jun~~2,~09 &   68  & 0.0006 &   -25   &  ...  &  -119 & ...       & C3.7    &  1      & 1&360&976  \\
2011 Jun~~4,~06 & Jun~~4,~07 &   -112   &  ...&      155     & 0.002     & 60   & 0.1   & ...    &   1   &  2&360&1407 \\
2011 Jun~~4,~22 & Jun~~4,~22 &  -102 &  0.08    &   165        & 0.04   &   70  &  13  & ...  &  1   & 2&360&2425 \\
2011 Jun~~7,~06 & Jun~~7,~07  &  147     &  BG        &  54 & 0.7   &  -41      & BG   & M2.5 &1 & 2  &360&1255  \\
2011 Jun~29,~00 & Jun~29,~00 &  169   &  ... &   77       & 0.0001    &  -20 &   ...     &B7.3 &   1 &     0 &122&481    \\
2011 Jul~11,~10 & Jul~11,~12 &    86    &   ... & -06 &   0.0001  &  -104   &   ...       & C2.6  &   1  &  0 &53&266  \\
2011 Jul~26,~08 & Jul~26,~10 &  -82&  0.0004    &    -175&  ...     &   85        &  0.01   &  ...   & 1    & 1 &360&382 \\
2011 Aug~~2,~05 & Aug~~2,~07 & 108  &  0.0008    &    15     &   0.04  & -85  &   ...  &     M1.4    & 1     & 1 &268&712 \\
2011 Aug~~3,~13 & Aug~~3,~14 &  123     &   ...    &   30  &   0.007  &  -70    &   ...     &M6.0 &     1   & 0 &360&610 \\
2011 Aug~~4,~03 & Aug~~4,~05 &  129   &  0.004  &   36    &  1.1      &   -64   &   0.005  &  M9.3  &    1     & 2 &360&1315\\
2011 Aug~~8,~18 & Aug~~8,~19 &   154  &     ... &     61    &  0.05       &   -39   &   ...  &M3.5     &  1  & 2& 237&1343 \\
2011 Aug~~9,~07 & Aug~~9,~08 & 162& ...    & 69     &  0.5   &   -31       &  0.002     &X6.9   &       1   &  1&360&1610 \\
2011 Aug~23,~22 & Aug~24,~06&  -85   &   ...  &  -179   &   ... &  79  &   0.002  &  ...     &   0     & 0 &360&312 \\
2011 Sep~~3,~02 & Sep~~3,~03 & -95 &    ...      &  170 & 0.0002       &    68   &  0.0003  &...   & 1    & 0&105&325  \\
2011 Sep~~4,~04 & Sep~~4,~05 & -163  &  ...    &    102  & 0.002    &  0  &  ...      & C9.0     &   0  &  0 &53&262 \\
2011 Sep~~4,~23 & Sep~~5,~02 & -165  &...   &     100 &  0.0006      &   -03  &  0.0002        & C7.9     &1 & 0 &146&622 \\
2011 Sep~~6,~01 & Sep~~6,~02 &  102 &   0.003  &7 & 0.03     & -95   &  ...            & M5.3       &   1    & 2 &360&782 \\
2011 Sep~~6,~22 & Sep~~6,~23 &   113&   0.005   &   18  &  0.1   &    -84     &  0.0002&  X2.1    &   1    &  2 &360&575\\
2011 Sep~~7,~18 & Sep~~7,~20 & -50 &   BG &   -145   &  BG &   112     & 0.004       & ...   &   1 &  1&188&924  \\
2011 Sep~~8,~22 & Sep~~9,~00 & -122     &   BG      &    143 &  BG  &     40      & 0.003 & ...    &  1   &   1& 281&983\\
2011 Sep~13,~12 & Sep~13,~12 & -161   &   ...     &   103 & 0.0003      &   0    &  ...      & ...    &   1  &0 &199&746  \\
2011 Sep~21,~22 & Sep~21,~23 & -155   &  ... &  109  & 0.002   &   05       & 0.0004  &  ...      & 1    &0&255&1007   \\
2011 Sep~22,~10 & Sep~22,~10  &  19  &  10  & -78  & 0.08  &   178   & 0.04   & X1.4       &   1   &  2 &360&1905 \\
2011 Sep~24,~09 & Sep~24,~11 &  37   & 0.5 &  -60  &  BG     & -164   &  BG     &  X1.9   &    1      & 2& 145&1936 \\ 
2011 Oct~~4,~12 & Oct~~4,~15 &  -50 &  0.2    &  -148        & 0.001  &  108     &   0.02         & ...   &  1  & 0 &360&1101\\
2011 Oct~14,~11 & Oct~14,~15 &   -40 &   0.0002     &  -140 & ...         & 115         &0.0005 & ...    &  1 & 0&241&814 \\
2011 Oct~20,~03 & Oct~20,~04 &  -155    &   ...  & 105 & 0.0008       &     0     & 0.0002  &   M1.6    & 1    & 0&193&893 \\ 
2011 Oct~22,~10 & Oct~22,~12 &  177   &   0.0003  &   77   & 0.006   &  -28        &  0.0008       &M1.3 & 0 & 2&360&1005 \\   
2011 Nov~~3,~22 & Nov~~3,~23  &  -50      &  0.06     &  -152  &  0.04    &   103   & 2.0   & ...   &  1  &  2 &360&991 \\
2011 Nov~~9,~13 & Nov~~9,~14 &   68  &  0.002     &  -35     &   0.002      & -141    & ...    & M1.1 &  1    &  2&360&907 \\
2011 Nov~12,~18 & Nov~12,~18 &  0 & 0.0002   &   -103   &   ... &   151 & 0.0003     & ...          &  1     &  0 &192&654 \\
2011 Nov~13,~18 & Nov~13,~22 &    -70         &   0.0003    &  -174   &  ...     &  80  &  0.001  & ... &  1  & 0 &360&596  \\
2011 Nov~17,~22 & Nov~17,~23 &    -20      &    0.01  &   -125  &   0.0005 & 129         &  0.001    &...  & 1  &  0&360&1041 \\
2011 Nov~23,~15 & Nov~23,~15 & -60 &  ...  &   -165  &  ...        &   90 &  0.0003      &  ...  & 1   & 0& 95?&315? \\
2011 Nov~26,~06 & Nov~26,~08 &  154   & 0.002       &   48      &0.3   &  -58     &   0.01  &  C1.2      &  1   &  2&360&933 \\

\hline
\end{tabular}
\begin{tabular}{llccccccccccc}

\hline
\\
  &
&  
Solar&
25~MeV&
Solar& 
25~MeV&
Solar&
25~MeV&  
&  
&  
&
&
\\
Solar Event&
SEP Event &  
Event--B&
I(B) &
Event--Earth & 
I(Earth) &
Event--A  &
I(A)&  
 GOES&  
Type&  
Type &
CME dA&
CME V  
\\  
(UT) &    (UT)  &  ($^o$)&  & ($^o$)&  & ($^o$) &   &X-Ray   & III &II &($^o$)&km/s    \\ 
\\ 
\hline
2011 Dec~~3,~07 & Dec~~3,~08 &  -117  &  ...    &   136   &   DG    &   30   &    0.0003  & ...  &  1   & 0 &155&454 \\
2011 Dec~11,~13 & Dec~11,~14 & -76   &  ...     &    176         &  ...   &  70       & 0.0003    & ...  &  1   & 0&32~A&312~A  \\
2011 Dec~17,~10 & Dec~17,~16 & -115   &  ...     &     136   &   0.0003  &  30 & 0.002     & ... &  1   & 0 & 247&987 \\
2011 Dec~24,~11 & Dec~24,~14 &  -165     &     ...            &  85       &0.0003  &  -22     &  ...     &  C4.9     &  1  &2  &102& 447\\
2011 Dec~25,~18 &  Dec~25,~19 &   136 & 0.006&  26   & 0.05    &  -81   & ...     &  M4.0    &  1  &  1&125&366  \\
2011 Dec~27,~04 & Dec~27,~05 &       78    &   0.0006      &   -32 & BG  &  -139  & ... & C8.9    &    1 &  0 &84 B&735 B \\
2011 Dec~29,~16 & Dec~29,~18 &   -142   &     ...     & 107   &0.001  &  0   & ...    &    ...     &  1   & 0   &171  &736\\    
2012 Jan~~2,~14 & Jan~~2,~16 &   -152 & ...   &  97      &  0.02   & -10   &0.001    &C2.4     &1 & 1 &360&1138 \\
2012 Jan~12,~07 & Jan~12,~10 &    -05   &  0.0003  & -118   &...      &135   & 0.0006       &C2.5     & 0  & 0 &360&814 \\
2012 Jan~16,~02 & Jan~16,~08 &    45     &   0.0005 &  -68         &  0.0003  & -175 &  ...  &  C6.5   &  0  & 0 &360&1060   \\
2012 Jan~19,~13 & Jan~19,~15 &    84     & 0.03     & -30  &  0.0006  & -137 & ...   & M3.2       &   1      &  2&360&1120 \\
2012 Jan~23,~04 & Jan~23,~04 &  135  &  0.6         & 21     & 20  &  -87   & 0.1 &  M8.7  &   1     & 2 &360&2175\\
2012 Jan~27,~17 & Jan~27,~19 &  -175      & BG      & 71   &   10   &  -37 & 0.3  &   X1.7     &   1      &  2 &360&2508\\
2012 Feb~24,~04 & Feb~24,~10 & 79  &...    &  -38 & 0.0005        & -147   & ...  & ...  & 0 & 2& 189& 800\\ 
2012 Feb~29,~09 & Feb~29,~10  &  -118 & ...  &125    & 0.0005        & 16  &0.005     & ...  &  1 &  0&360&466 \\
2012 Mar~~3,~18 & Mar~~4,~00 &45    &  0.0002     & -73       & ...   &  178    &  ...       &  C1.9  &  1 & 0&192&1078 \\
2012 Mar~~4,~10 & Mar~~4,~12 & 57   &   0.4        &-61   & 0.02    & -170  &...   &  M2.0  & 1  & 2 &360&1306\\
2012 Mar~~5,~02 & Mar~~5,~04 &   66   &0.3           &  -52  & BG   & -161   &0.001        &X1.1 & 1  & 2 &360&1531\\
2012 Mar~~7,~00 & Mar~~7,~01 &91  & 10.0  & -27 & 10        & -137  & 0.09    & X5.4 & 1 &2 &360&2684 \\
2012 Mar~13,~17 & Mar~13,~18 & 179  & BG  & 61  & 10   & -48  & BG  & M7.9  & 1  &  2 &360&1884\\
2012 Mar~21,~07 & Mar~21,~07 & -81  &BG  & 160 &BG & 50 & 0.8   &...  & 1 & 1 &360&1178\\
2012 Mar~24,~00 & Mar~24,~00 & -50 & 0.03  &-169 & 0.001 & 80 & 1.3   & ... & 1  & 2&360&1152\\
2012 Mar~26,~22 & Mar~27,~00 & -5 & 0.6   &-124  &BG   &  125 &BG  & ...  &1  & 1& 360&1390\\
2012 Apr~~5,~20 &  Apr~~6,~00 & 148 &  ... &29   & 0.002    & -82 & ...  & C1.5 &  1 & 0 &360&828\\
2012 Apr~~7,~16 &  Apr~~7,~17 & -80 & ...    & 161 &  0.0005   &50  & 0.02    & ...   & 1  & 2 &360&765\\
2012 Apr~~9,~12 & Apr~~9,~12 & -168    & ...       & 73    &  0.0006   & -38   &   ...      &  C3.9   & 1  &1  &360   &921   \\
2012 Apr~15,~02 & Apr~15,~03 & 29&0.002   &-90   & ...  &158  &0.001   & C1.7 &1  & 1 &173&1220\\
2012 Apr~18,~02 & Apr~18,~03 &  -39 & ...  & -158   & ...  & 90  & 0.0006   & ...  &1  & 0&$>271$&352 \\
2012 Apr~18,~14 & Apr~18,~15 & -35  & ...    &  -154   & 0.0001   & 94  &0.0004     & ...  &  1  & 2&184&840  \\
2012 Apr~24,~07 & Apr~24,~09 & 30 & 0.015  & -88 & 0.0002      & 159 & ... &  C3.7 &  1 & 0 &190&443\\
2012 Apr~27,~15 & Apr~27,~18 & -108 &...  &133  &...  & 20 & 0.0003  &...  & 1 & 1& 360&681\\
2012 May~~1,~16 & May~~1,~18 & -59& ...  &-177& ... & 70 &0.0002   & ...  & 1  & 0&200&788 \\
2012 May~~7,~00 & May~~7,~03 & 142 & ... &24  & 0.0002       &-90  &...  & C1.3 & 1 & 0 &124~A &625 A\\
2012 May~14,~09 & May~14,~10 & 158  & ...    & 40  & 0.0003  & -75    &...     & C2.5     &  1 & 0  & 48&551\\
2012 May~17,~01 & May~17,~02 &-166  &0.001     & 76  & 0.6           & -39  & 0.002    &M5.1   & 1  & 2 & 360&1582\\
2012 May~26,~20 & May~26,~21 & -127    &  0.001      & 116      &  0.03      &  00      & 0.2       & ...  & 1  &  2&360&1966\\
2012 Jun~~1,~22 & Jun~~1,~22 &  -162 & ...  & 81  & 0.0006      & -35 & ... & C3.3 & 1 & 0&175&630 \\
2012 Jun~~3,~17 & Jun~~3,~19 & 79  & 0.01     & -38  &...  & -154 &...  & M3.3 & 1 &  0 &180&605\\
2012 Jun~~8,~07 & Jun~~8,~07 & 157 & ... & 40 &0.0001       & -77 & ... & C4.8 &  1& 0&34&308 \\
2012 Jun~12,~05 & Jun~12,~06 &  -109& ... & 135 &0.0001       & 18 & 0.001   & ... & 1 & 0&195&864 \\
2012 Jun~14,~12 & Jun~14,~15 & 111 &0.001   & -06 & 0.002   & -123 &...  &M1.9  & 1 & 0&360&987 \\
2012 Jun~28,~07 & Jun~28,~08 & -65    & ...   & 179  & ...  &  60 &0.002  & ...  &  1& 0&360&728 \\
2012 Jun~28,~16 & Jun~28,~16 &71   &0.001    & -45 & ... & -164 & ... & M2.4  &1  & 0& 104&714 \\
\hline
\end{tabular}
\begin{tabular}{llccccccccccc}

\hline
\\
  &
&  
Solar&
25~MeV&
Solar& 
25~MeV&
Solar&
25~MeV&  
&  
&  
&
&
\\
Solar Event&
SEP Event &  
Event--B&
I(B) &
Event--Earth & 
I(Earth) &
Event--A  &
I(A)&  
 GOES&  
Type&  
Type &
CME dA&
CME V  
\\  
(UT) &    (UT)  &  ($^o$)&  & ($^o$)&  & ($^o$) &   &X-Ray   & III &II &($^o$)&km/s    \\ 
\\ 

\hline
2012 Jul~~2,~08 & Jul~~2,~09 & -10 & 0.001  & -126 & 0.0001 & 115 &0.01    & ... &1  & 2 &360&1074\\ 
2012 Jul~~4,~16 & Jul~~4,~18 & 150 &...  & 34 & 0.003 & -85 & ... & M1.8 & 1 & 1 &360&662 \\
2012 Jul~~5,~21 & Jul~~5,~22  & 161 &  ...  &  46   &  BG   &  -73  &   0.0002  & M1.6    & 1  & 2  & 94  & 980   \\
2012 Jul~~6,~23 & Jul~~7,~01 &165  & ... & 50 &0.3  &-69 & 0.004     & X1.1 & 1 & 2&360&1828 \\
2012 Jul~~8,~16 & Jul~~8,~16 & -171 &... &74 & 0.1  &-46 & 0.1      & M6.9 &1 & 2 & 157&1572\\ 
2012 Jul~12,~15 & Jul~12,~17 & 109& 0.2      & -06  & 0.8  & -126& BG &X1.4  & 1 & 2 & 360&885\\
2012 Jul~13,~19 & Jul~13,~20 &-115  & BG &130  & BG & 10 &0.004  & ... & 1 & 0&115&386 \\
2012 Jul~17,~12 & Jul~17,~15 & 180  &  ...    & 65   & 0.8     & -55   &0.001   &   M1.7  &1   & 2 &176&958\\
2012 Jul~18,~06 & Jul~18,~06 & -75    & 0.001   &  170  & BG  & 50  & 0.1  & ...  &  1 & 1 &360&873\\
2012 Jul~19,~04 & Jul~19,~08 &-145   & ...  & 100  & 0.8  & -20  & BG  &M7.7  & 1 & 2&360&1631\\
2012 Jul~23,~02 & Jul~23,~03 &-105    & 0.5  & 140 & 0.2  & 20  & 50  &...   &  1 & 2&360&2003\\
2012 Aug~10,~09 & Aug~10,~13  & -97 &   ...       &147         &0.001 &    25  &  0.008     &   ... & 1   &0 &251  &464 \\
2012 Aug~19,~04 & Aug~19,~05  & -71  &  ...       &173         & 0.0002    &50     &0.08        &  ...   & 1   &0 &224 &577\\
2012 Aug~19,~18 & Aug~19,~18  & -71 &  0.001      &173         & 0.0002 & 50    &  0.4       &   ...  &  1 & 0 &360 &612\\
2012 Aug 21,~20 & Aug 21,~21  & -56   &0.0008      &-172    & ...    &  65    &   BG     &   ...    &  1   & 2  &360 & 1024\\
2012 Aug~31,~19 & Aug~31,~20  &  74   &  20       & -42        &0.04 & -165 &  0.0008    & C8.4   &   1 & 2 & 360 &1442\\ 
2012 Sep~~8,~10 & Sep~~8,~11  &  -99  & ...  &145     & 0.01  & 20    &  0.002     &  ... &  1   & 1 &360  &734\\
2012 Sep~19,~11 & Sep~19,~12  & -51   & ...       &-168        & ...    & 67    &  0.04   &  ...   & 1   & 1 &360 &616\\
2012 Sep~20,~15 & Sep~20,~15  &  -40&  0.2       &  -158      & 0.003   &  77   &  5      & ...    &   1 & 2 &360&1202\\ 
2012 Sep~27,~10 & Sep~27,~10  & -84   &  ...      & 158        &   BG  & 33    &0.15      & ... & 1    &  2 & 360& 1319\\
2012 Sep~27,~23 & Sep~28,~00  &  152 & 0.3       &34          & 0.2   & -91   & BG    & C3.7  &   1 &2  &360  &947\\
2012 Oct~~7,~06 & Oct~~7,~12  &  124  &      ...   &  5      & 0.0002 & -121   &  ...     &  B4.5     & 1   & 0  &  149    &663    \\ 
2012 Oct~14,~00 & Oct~14,~01  &  -18 &0.008       &-138        &0.0002  &96     &0.06     &...    &   1  &  1 & 360  &987  \\
2012 Nov~~8,~02 & Nov~~8,~03  &35    &0.006       & -88        & ...    &145    &0.0003   & M1.7      &   1  & 0  &  360 &855\\
2012 Nov~~8,~11 & Nov~~8,~11  & -68  &  BG       &168         &0.02   &41     &0.4      & ...   &   1  & 0  & 360   &972\\
2012 Nov~16,~06 & Nov~17,~$<$19  &10  &0.005       & -114         & ...     & 118  & ...     & C1.4      &   1  &  0 & 360  & 775    \\
2012 Nov~20,~12 & Nov~20,~13   & 103    &   ...     &   -22      &  0.0001  &  -150     & ...       &  M1.7     &   1    &  0      &360   & 619 \\
2012 Nov~21,~15 & Nov~21,~17  & 124  &0.001       &-1          &0.0003  & -128   &...      &  M3.5  &   0  &  0 & 360    &  529   \\
2012 Nov~23,~23 & Nov~23,~23  & -102  & ...        &132         &0.0003  &5      &0.03     & ...      & 1    & 2  &  360 &1186\\
2012 Nov~24,~13 &  Nov~24,~14  &  154  & ...      &       28   &0.0003  &  -100  &...     &  C3.3        & 1     &   0 & 84      &237     \\
2012 Dec~~2,~15 & Dec~~2,~16  &  -56  & ...        &177         &0.0005  & 50    &0.005    & ...   &  1   &  0 &  360  & 678\\
2012 Dec~~5,~00 & Dec~~5,~03  &  52  & 0.003      & -75        & ...    &  157   &0.0002      & C1.7  &  1   & 1  & 231    & 963\\  
2012 Dec~14,~01 & Dec~14,~03  &  169 & ...        &40         &0.01    &  -88 &...      &   ... &   1  & 0 &  149   &763\\
2013 Jan~~6,~22 & Jan~~6,~23  &  -40   &   ...         &  -173          &   ...          &  58    & 0.008&  ...    &   1   & 0   &  211  &667\\
2013 Jan~16,~18 &  Jan~16,~20  &   -149   & ...      &    77      &  0.005      & -52       &  ...     &C2.2   &   1   & 0   &250   & 648  \\
2013 Feb~~6,~00 & Feb~~6,~03  &118   &0.002        & -19         &0.0001       &  -149     &0.0004    & C8.7      &1    &0& 271  & 1867\\
2013 Feb~26,~09 &  Feb~26,~13  &  -89   &...        &131          &0.01         &0          &0.002     & ...      &1    & 1& 360 &987\\
2013 Mar~~5,~03 & Mar~~5,~03  & -1   &  0.4        & -141        & 0.006       & 88        &30        &...    & 1   & 1&360  & 1316\\
2013 Mar~15,~05 & Mar~15,~07  & 129  &0.006        &-12  &      0.004          & -144       &...       & M1.1      &1    & 2&360  &1063\\
2013 Apr~11,~06 &  Apr~11,~07  &130 &  5          &-12    & 2                   &-146    & 0.001       & M6.5      & 1   &2 &360  &861\\
2013 Apr~21,~06 & Apr~21,~08&  -94 & ...      & 124 &  0.02   &  -10  &  0.001 &   ...  &   1  &  0 &  360 &  919 \\
2013 Apr~24,~21 & Apr~24,~22&  -44 &  0.001   & 175 &  0.01   &   40 &    0.1 &   ...  &   1  &  0 &  360 &  594 \\   
2013 Apr~28,~20 & Apr~28,~22&  179 &  ...     & 37  &  0.0004 &  -97 &  ...   &   C4.4 &   1  &  0 &   91 &  497 \\

\hline
\end{tabular}

\end{table}

\newpage

\begin{table}
\renewcommand{\arraystretch}{.7}
\setlength{\tabcolsep}{.05in}
\caption{$\sim25$~MeV Proton Events at 1~AU During the STEREO Mission}
\label{tab5}
\begin{tabular}{llccccccccccc}

\hline
\\
  &
&  
Solar&
25~MeV&
Solar& 
25~MeV&
Solar&
25~MeV&  
&  
&  
&
&
\\
Solar Event&
SEP Event &  
Event--B&
I(B) &
Event--Earth & 
I(Earth) &
Event--A  &
I(A)&  
 GOES&  
Type&  
Type &
CME dA&
CME V  
\\  
(UT) &    (UT)  &  ($^o$)&  & ($^o$)&  & ($^o$) &   &X-Ray   & III &II &($^o$)&km/s    \\ 
\\ 

\hline
2013 May~~1,~02 & May~~1,~04&   37 &  0.009   & -105&  ...    &  120 &  0.007 &   ...  &   1  &  1 &  360 &  762  \\
2013 May~~2,~04 & May~~2,~06&  168 &  BG     & 26  &  0.0005 &  -109&  BG   &   M1.1 &   1  &  0 &  99  &   671 \\
2013 May~~3,~17 & May~~3,~20&   61 &  0.003   & -81 &  ...    &  144 &  0.002 &   M5.7 &   0  &  0 &  274 &  858  \\
2013 May~10,~18 & May~10,~20&  -78 &  ...     & 140 &  0.0002 &   5 &  0.006 &    ... &   1  &  0 &  120 &  617 \\
2013 May~13,~01 & May~13,~02&   39 &    0.2   & -103&   BG    &  121 &  ...   &    X1.7&   1  &  1 &  360 &    1270 \\ 
2013 May~13,~15 & May~13,~16&   47 &    1.0   & -95 &  0.01   &  129 &  0.004 &    X2.8&   1  &  2 &  360 &   1850 \\  
2013 May~15,~01 & May~15,~06&   78 &   BG     & -64 &  0.3   &  160 & BG    &    X1.2&   1  &  2 &  360 &   1366 \\
2013 May~22,~12 & May~22,~13& -149 &  0.003   & 70  &  20   &  -67 &  0.06  &    M5.0&   1  &  2 &  360 &  1466 \\
2013 Jun~17,~02 & Jun 17,~03 &  81 &  0.002  & -59  & ...  & 161    & ...   &  C1.2  &   0 &  0 & ... &  ...\\    
2013 Jun~21,~02 &Jun~21,~03  & 67  & 0.6     &  -73 & 0.06   & 147   & 0.001  &  M2.9  &   1  & 1  & 207 &  1900\\
2013 Jun~23,~20&Jun~23,~20 &  78    & BG     &-62   &BG  &159   &0.0004  &M2.9    &  1  &0   &101 &339\\
2013 Jul~~1,~20 & Jul~~1,~20  & 50  & 0.015 &  -90 & ... &   130  &  0.004 &  ...   &   1  & 0 & 208   & 819\\
2013 Jul~~3,~07 & Jul~~3,~07  & 58  & 0.002 &  -82 & ... &  137   & ...    &  M1.5  &   1  & 0 &  267  & 807\\
2013 Jul~22,~06 & Jul~22,~06  & -50 &  0.001 &  172 & 0.001 & 29  &  0.04  &   ...  &   1  & 0 & 360 & 1004\\
2013 Aug~17,~19 & Aug~17,~19  &168  & ...   &  30 &  0.002  & -114 & ...  &  M3.3   &  1 & 2 &    360 & 1202\\  
2013 Aug~19,~23 &Aug 20, 00 &  -48  & 0.4   &  174 &  0.01  &  30   &   3  &   ... &   1  &  0 &  360&    877\\      
2013 Aug~30,~02 &Aug 30,~02 &  95  & 0.03  &  -43 & 0.0003&   172 &...   &  C8.2 &  1  &   2 & 360 &  949\\
2013 Sep~24,~19 & Sep~25,~00& 79   &0.0002 &-60    & 0.0001 &  153 & ...  & ...  &  1  & 0 & 360 &919 \\
2013 Sep~29,~21 &Sep~29,~22 & 164  & 0.02  & 25    & 0.5    &  -122 & 0.003 & C1.2 & 1 & 2  & 360 & 1179\\
2013 Oct~~5,~08 & Oct~~5,~08 &  16 &  0.02 &  -123 & ...    &  90   & 0.5   & ...  & 1 &  2 & 360  &  964\\
2013 Oct~11,~07 & Oct~11,~07 &  44 &  0.3  &   -96 &  0.002 & 117   & 5     &  M1.5 & 1 & 2 & 360&  1200 \\
2013 Oct~22,~21 & Oct~22,~22 & 141 & 0.002 &    00 & 0.01   & -148  & ...   &  M4.2 & 1 & 2 & 360 &   459\\
2013 Oct~25,~08 & Oct~25,~08 & 69  & 0.3   &   -73 & 0.001  &  139  & ...   &  X1.7 & 1 & 0 & 360 &   587\\
2013 Oct~25,~14 & Oct~25,~15 & 74  &1.0    &   -68 & 0.008  &  144  & 0.002 &  X2.1 & 1 & 2 & 360 &  1081\\
2013 Oct~28,~04 & Oct~28,~04 & -147& BG    & 71    &  0.04  &   -77 & 0.002 &  M5.1 & 1 & 2 &  156 &  1201\\       
2013 Oct~28,~15 & Oct~28,~16 & 114 &  0.2 &   -28 & BG    &  -176  & BG    & M4.4  & 1 & 1  & 360 &   812\\ 

2013 Nov~~2,~04 & Nov~~2,~04 &  -90 & 0.04 &   127 & 0.02  &   -21  &  1.5  & ...   &  1 & 0 & 360 &  828\\

2013 Nov~~4,~05 & Nov~~4,~06 &  -49 & BG   &   168 & BG    &   20   &  1.2  & ...   &  1 & 2 & 360 & 1040\\
2013 Nov~~6,~23 & Nov~~7,~01 & -118 & BG   &   99  & 0.01  &  -50  & BG    & M1.8 & 1 & 0 & 360 & 1033\\
2013 Nov~~7,~10 & Nov~~7,~10 &   0  & 12   & -143  & BG    &  68   & 1.3   &  ...    & 1 & 2 & 360 & 1405\\
2013 Nov~19,~10& Nov~19,~11  & -146 & 0.001 & 69   & 0.04  &  -80  & 0.0006 & X1.0 & 1 & 2 & 360   & 740 \\
2013 Nov~26,~15 &Nov~26,~15  & -44  &...    &169   &...    &   20  & 0.0006 &...   & 1 & 0 & ... & COR1A/B \\ 
2013 Nov~30,~05 &Nov~30,~06  & -63  &...    & 150   &0.0009 &  0  & 0.0005 &...   &  1 & 0 &  98* & 371* \\
2013 Nov~30,~14 &Nov~30,~15  &   0  & 0.0002 & -146 &BG    &  63   & BG     & ...  &  0 & 0 & 251 & 723\\
2013 Dec~~5,~10 &Dec~~5,~14  & 40   & 0.003  & -108 & BG   &  102  &0.001   & ... &  0  & 1 & 148 & 549\\
2013 Dec~~7,~07 &Dec~~7,~09  & -164 & ...    &  49  & 0.0004& -100  &...     & M1.2& 1   & 1 & 360 & 1085\\ 
2013 Dec~~9,~19 &Dec  9,~23  & 78   & 0.0005 & -70 &...    & 139 &  0.0003  & C1.9 & 0  & 0 & 146  & 702\\
2013 Dec~12,~03 &Dec~12,~04  & -165 &...     &46   &0.001 & -104 & ...     &C4.6  & 1  & 2 &  276  &1002\\
2013 Dec~13,~20 &Dec~13,~20  &   0  & ...    &-149 & ...   & 61   &0.001    & ...  & 1  & 0 &  360 &518\\
2013 Dec~14,~02 &Dec~14,~02  &   3  &...     &-146 &...    & 64   &0.006    & ...  &  1 & 0 &  92   &512\\
2013 Dec~14,~06 &Dec~14,~06  &   5  &...     &-144 & 0.002 & 66   &0.02     & ...  &  1 & 0 & 121  &611\\    
2013 Dec~16,~21 &Dec~16,~22  &-101  &...     &110  &0.0002 &-40   &...      & C3.1 & 1  &0 & 240 &779\\
2013 Dec~26,~03 &Dec~26,~04  & -10  & 0.8    &-161 & 0.03  & 49   & 0.8     &...   & 1  &0 & 360 &1336\\
2013 Dec~28,~17 &Dec~28,~18  & -78  & BG     & 130 &  0.3  & -20  & BG      &...   & 1  &2 & 360 &1118\\

\hline
\end{tabular}

\end{table}

\newpage

\begin{table}
\renewcommand{\arraystretch}{.7}
\setlength{\tabcolsep}{.05in}
\caption{$\sim25$~MeV Proton Events at 1~AU During the STEREO Mission}
\label{tab6}
\begin{tabular}{llccccccccccc}

\hline
\\
 &
&  
Solar&
25~MeV&
Solar& 
25~MeV&
Solar&
25~MeV&  
&  
&  
&
&
\\
Solar Event&
SEP Event &  
Event--B&
I(B) &
Event--Earth & 
I(Earth) &
Event--A  &
I(A)&  
 GOES&  
Type&  
Type &
CME dA&
CME V  
\\  
(UT) &    (UT)  &  ($^o$)&  & ($^o$)&  & ($^o$) &   &X-Ray   & III &II &($^o$)&km/s    \\ 
\\ 
\hline
2014 Jan~~4,~18 &Jan~~4,~21  & 113  & ...    &-40  & 0.002 & 169  & ...     & M4.0 & 1  & 2 & 360 & 977    \\
2014 Jan~~6,~07 &Jan~~6,~08  &-97  & 0.003  & 110  &  0.6  &  -41 &0.04     &...   & 1  & 2 & 360     &1402 \\
2014 Jan~~7,~18 &Jan~~7,~19  &164   &0.04    & 11  & 2.2   &-140  &0.6     &X1.2  & 1  & 2 & 360 &1830 \\
2014 Jan~20,~14 &Jan~20,~17  & -20  &  ...   & -176& ...  & 33   & 0.002 & ...  & 1   & 0 &  360    & 675 \\
2014 Jan~21,~05 &Jan~21,~06  & -94  &  ...   &111  &0.0005  &-40   & ...    & ...  & 1  & 0  &125  &496 \\
2014 Jan~21,~10 &Jan~21,~11  & -91  &  ...   & 114 &0.002  &-37   & ...    &...   & 1   &  0 & 157    &554\\
2014 Jan~21,~18 &Jan~21,~19  & -85  &  ...   & 120  &0.001  &-31   &...    &...   & 1  & 0  & 113    &1035\\
2014 Jan~21,~20 &Jan~22,~07  & -4    & 0.004  &-159 & ...    &50   &0.02     &...   & 1  & 0 & 221 &1065 \\
2014 Jan~28,~22 &Jan~28,~22  &88    & 0.002  &-68 & ...   & 140 & ...  &M2.6   & 1  & 0 &91  & 462   \\ 
2014 Jan~30,~15 &Jan~30,~17  &99    &0.002   &-58  & 0.002 &151 & 0.001   &M6.6  & 1  & 0 & 360  &1087 \\
2014 Feb~~9,~15 &Feb~~9,~16  &50    &0.002   &-108 &  ...  & 100 &0.02     &M1.0  &  1 & 0  & 360    & 908 \\
2014 Feb~11,~13 &Feb~11,~14  &  -89 & ...    &112  & 0.0003& -40 & BG     &...   &  1 & 0 &208 &330  \\
2014 Feb~11,~19 &Feb~11,~22  &  -85 & ...    &116  &0.001  &-36  & BG     &...   &  1 & 0 &$>271$ &613 \\
2014 Feb~14,~08 &Feb~14,~10  &  -54 & ...    &147  &0.003  &-05  &0.0004      &...   &  1  & 0 &360 &1165 \\
2014 Feb~15,~01 &Feb~15,~06  & -158  &  ...   & 43 & BG   & -109 & 0.002   &C2.1   &  1  & 0 &138 &362 \\
2014 Feb~16,~09 &Feb~16,~11  & 158  & ...    &-01  & 0.0003 & -153 & BG    &M1.1  &  1  & 0 &360    &634 \\
2014 Feb~18,~01 &Feb~18,~03  &114   & 0.001  &-45  &0.004  & 163  & ...     &...   &  1   & 2 & 360 &779 \\
2014 Feb~19,~04 &Feb~19,~05  &  5   & ...    & -155 & BG   &53  &0.002    & ...  & 1   & 0  &360  &612 \\
2014 Feb~20,~07 &Feb~20,~08  & -127 & ...    & 73   & 0.3  & -79 & BG    &M3.0  & 1   & 1 & 360 & 948   \\
2014 Feb~21,~01 &Feb~21,~04  &125   & 0.002  & -35  & BG   & 172 & ...     & ...  &  1   & 0 & 143   &646\\
2014 Feb~21,~15 &Feb~21,~16  & 40   & 0.2    &-120  & 0.001&  87 & 0.01   & ...  &  1   & 0 & 360 & 1252   \\
2014 Feb~25,~00 &Feb~25,~01  & 78   &  5     & -82  &0.3   &  125  & 3    & X4.9  & 1   & 2  &360&2147  \\
2014 Mar~~4,~18 &Mar~~4,~18  & -31  & 0.005  &   168  & BG  &  15  & 0.05  & ...   & 1   &1   &360 &794 \\
2014 Mar~~5,~13 &Mar~~5,~13  & -16  & 0.01   & -177  & BG  & 30  &  0.2    &...  & 1    & 2  &360&828  \\
2014 Mar~12,~14 &Mar~12,~14  &  04  & 0.06   &-158  & ...  & 48  &0.6      &...  & 1    & 0  &360 & 972 \\
2014 Mar~13,~21 &Mar~14,~00  & -64 & BG   &134   &0.0005 & -20 &  BG    &...  & 1    & 0  &155  &331  \\
2014 Mar~25,~05 &Mar~25,~05  &-127  & ...    & 70   &0.003 &-84  & ...     &C1.4 & 0    & 2  &223  &651   \\
2014 Mar~28, 23 &Mar~29,~01  & -174 & ...    & 23   & 0.001&-131 & 0.0006  &M2.6 & 1  & 1  &138 & 514  \\
2014 Mar~29,~17 &Mar~29,~19  & -165 & 0.001  & 32   &0.03  &-122 & BG      &X1.0 & 1  & 2  &360 & 528  \\
2014 Apr~~2,~13 &Apr~~2,~14  & 111  &  3     &-53   & 0.001&  152& 0.001   &M6.5 & 1    & 2  &360 & 1471  \\
2014 Apr~18,~12 &Apr~18,~14  &-164  & ...    & 31   & 0.4  &-125 & ...     &M7.3 & 1    & 2  & 360&1203 \\
2014 Apr~25,~00 &Apr~25,~02  & -106&  ...    & 89   & 0.001&-67  & ...     &X1.3 & 0    & 0  &296 & 456 \\
2014 May~~6,~17 &May~~6,~18  &-110 &  ...    & 85   &0.0001&-72  & ...     &C4.7 & 1    & 0  &201 &815 \\
2014 May~~7,~16 &May~~7,~18  &-104 &  ...    & 91   &0.005  &-66 & ...     &M1.2 & 1    & 2  &360 &923   \\
2014 May~~9,~02 &May~~9,~03  &-85 & ...     & 110 & 0.003& -48 &0.0004    &...  & 1    & 2  &360 &1099 \\
2014 May~15,~20 &May~15,~21  &  65 & 0.006   &-100  &  ... & 102 &0.02     &...  & 1    & 0  &275  & 655\\
2014 May~29,~08 &May~29,~10  &  60 & 0.0008  &-105  &  ... & 96  & ...     &B3.4 &1     & 0 &224 & 398\\
2014 Jun~~6,~13 &Jun~~6,~14  & 123D? & 0.005   &-41D?  &  ... & 159D?  &0.009    & ... &1     & 0 & 360& 1200\\
2014 Jun~~7,~16 &Jun~~7,~17  &  40 & 0.002   &-124  &  ... & 76  & 0.002   & ... &1     & 0 & 155 & 675\\
2014 Jun~10,~12 &Jun~10,~12  & 84  & 0.15    & -80  &  ... & 120 & 0.03    &X2.2 &1     & 2 &360&1469\\
2014 Jun~12,~21 &Jun~12,~23  &-141 & ...     & 55   &0.004 &-105 &  BG    &M3.1 &1     & 1 &58 &970\\
2014 Jun~17,~08 &Jun~17,~14  &-75  & ...     &121   &0.0005&-40  &  ...    &C3.0 &1     & 0  &360 &1198\\
2014 Jun~24,~04 &Jun~24,~08  &-15  & ...     &-179  & ...  &20   &0.001    &...  &1     & 0  &177 &633\\
2014 Jun~29,~12 &Jun~29,~15  & 20  & 0.0003  & -143 & ...  & 55  & 0.001   &...  &1     & 0  &173  &546\\

\hline
\end{tabular}

\end{table}

\newpage

\begin{table}
\renewcommand{\arraystretch}{.7}
\setlength{\tabcolsep}{.05in}
\caption{$\sim25$~MeV Proton Events at 1~AU During the STEREO Mission}
\label{tab7}
\begin{tabular}{llccccccccccc}

\hline
\\
 &
&  
Solar&
25~MeV&
Solar& 
25~MeV&
Solar&
25~MeV&  
&  
&  
&
&
\\
Solar Event&
SEP Event &  
Event--B&
I(B) &
Event--Earth & 
I(Earth) &
Event--A  &
I(A)&  
 GOES&  
Type&  
Type &
CME dA&
CME V  
\\  
(UT) &    (UT)  &  ($^o$)&  & ($^o$)&  & ($^o$) &   &X-Ray   & III &II &($^o$)&km/s    \\ 
\\ 
\hline
2014 Jul~~8,~16 &Jul~~8,~17  &107  & 0.02    & -56  & 0.0005& 141 & DG     &M6.5 &1     & 0  &360 &773\\
2014 Jul 10,~07 &Jul~10,~08&-81  & BG      & 116D  & 0.001 & -47  &DG     &...  & 1    & 0  & 275 &928 \\
2014 Aug~~8,~16 &Aug~~8,~18  &-44  & 0.001   & 155  & ...  & -10  &0.001   &...  &1     & 0  &360 &1137\\
2014 Aug~12,~20 &Aug~13,~03  & 30  & 0.001   &-132  & ...  & 63  &0.0008   &B7.0  &0     & 0  &187 &599\\
2014 Aug~22,~10 &Aug~22,~12  &160  & ...     &-01   &0.0001&-167 &  DG     &C2.2 &1     & 1  &360 &600\\
2014 Aug~24,~12 &Aug~24,~14  & 86  & 0.001   &-75   & ...  & 119 &  DG     &M5.9 &1     & 0  &360 &551\\
2014 Aug~25,~14 &Aug~25,~17  &-160 &  ...    &39    &0.01  &-127 &  DG     &M2.0 &1     & 1  &360 &555\\
2014 Aug~28,~17 &Aug~28,~17  & -5  &0.05     &-166  &0.0007&  28 &$>0.6$   &...  &1     & 2  &360 &766\\
2014 Sep~~1,~10 &Sep~~1,~11  & 33  & 60      &-128  & 0.02 &  65 & $>20$      & ... &1   & 2  & 360 &1901\\    
2014 Sep~10,~17&Sep~10,~21   &159  & 0.003   &-02   &0.4  & -169 & BG      &X1.6 &1     & 2  & 360 &1267\\
2014 Sep~22,~06&Sep~22,~07   & -50 & ...     &149  & 0.03 &-19  & 0.005  &...  &1     & 1   &252  &618  \\
2014 Sep~24,~20&Sep~24,~22   & -20 & 1.0     &179   &0.003 &11   &$>6$    &...  &1     &2   & 360  &1350    \\
2014 Oct~~2,~04&Oct~~2,~06   &...  & DG     &-93D    &0.0005 &98  & 0.005  &...  &1     & 0      &186   &875    \\
2014 Oct~10,~16&Oct~10,~18   & ... & DG     &51   &0.001   & -118    & ... &C3.0 & 1   & 0  &$>210$  &782\\
2014 Oct~13,~00&Oct~13,~05   & ... & DG     &96  &0.0002  & -73    & ... &...  &0   & 0  &125  &521\\
2014 Oct~14,~18&Oct~14,~21   & ...  & DG     &-88  &0.002   & 103  &  10    &M1.1 & 1     & 0  &360 &848\\
2014 Nov~~1,~04&Nov~~1,~08   & ...  & DG     &-50  &0.02   &  140  &  ... &C2.7 &...    & ...   &159 &1628\\
2014 Nov~~1,~18 &Nov~~1,~19   & ...  & DG &-161D   & BG   & 29  &  0.06     & ...     & 1     & ...   &216       & 659  \\
2014 Nov~~2,~10  &Nov~~2,~10&...   &DG     &-110D        &    BG       &80  &0.008   &   ...           & ...         & ...     &$>168$  &461\\
2014 Nov~~7,~17&Nov~~8,~00   & ...  & DG     &-40  &0.0007 &150    & ...   &X1.6 & 1     &0    &293  &795\\
2014 Nov~11,~04&Nov~11,~05 & ...   &DG     &-95D  & ...   &95    &  0.02 & ...    &1    & 0    &266  &792 \\
2014 Nov~25,~11&Nov~25,~15 &  ...      &DG     & $<-90$     &   ...     &  ...     & 0.001 & ... & ...     & ...      &194  &454      \\
2014 Dec~~5,~06&Dec~~5,~06    & ...  &DG     &69   &0.0007   & -102  &...    &C1.8 &1      & 0 & 172  &534\\
2014 Dec~13,~14&Dec~13,~15    &  ...   &DG    &142   &0.01   & -30   & 50    &...  &1      & 1  &360  &2222\\
2015 Feb~~8,~22&Feb~~8,~22 & ... &DG    &$<-90$ & ...   & ...  & 0.001   & ...  &1   & ... & 132      &315   \\
2015 Feb~~9,~23 &Feb~10,~01 & ... & DG   & -68    &  ...   & 118  &0.004    &M2.4      &1  &...  & 360      &1106\\
2015 Feb~21,~09&Feb~21,~11 &...   &DG      &135D &0.01 &-39 &0.01(ESP) &...& 1 &2     &360&1120\\ 
2015 Feb~28,~21    &Feb~28,$<24$ &...   &DG     &-162D        &...        &23 &0.004 &...  &1  &...  &360   &999  \\
2015 Mar~~3,~15&Mar~~3,~16         &...   &DG     &  -128D     &...       &57    &0.04& ... &1 &... &268&732\\ 
2015 Mar~~6,~07 &Mar~~6,~08  &...&DG &-87        &...       &98 &1.0&M1.5   &0&2   &275   &880\\
2015 Mar~15,~02&Mar~15,~02& ... &DG   &25       &0.02    &-151 &...&C9.1&1 &2  &360&719\\
2015 Mar~24,~08&Mar~24,~10&...      &DG   &100D&0.006   &...   &DG &...     &1 &2&360 &1794\\
2015 Apr~12,~23&Apr~13,~00 &...      &DG   &60&0.0006 &...    &DG  &C6.4   &1 &0 &175 &678\\
2015 Apr~14,~02&Apr~14,~04 &...      &DG   &-150D&0.001   &...    &DG  &...    &1 &0 &360&1198\\
2015 Apr~21,~10&Apr~21,~19 &...      &DG   &-80      &0.006   &...    &DG  &M2.2&1 &0&191  &2039\\
2015 Apr~23,~09&Apr~23,~12&...&DG &80       &0.003   &...    &DG  &M1.1  &1 &0&360 &857\\
2015 Apr~26,~03&Apr~26,~03&...   &DG &165D       &0.002         &...    &DG  &... &1 &1&360&820\\
2015 May~~5,~22&May~~6,~04&...         &DG  &-79      &0.0004  &...    &DG  &X2.7   &1 &2&360&715\\
2015 May~12,~02&May~12,~03 &...        &DG  &83&0.06   &...    &DG   &C2.6   &1 &1&250   &772\\
2015 Jun~14,~03 &Jun~14,~06&...          &DG   &48&0.0002&...   &DG &C5.9     &1 &1 &195  &1228\\
2015 Jun~18,~00&Jun~18,~02&...             &DG   &81          &0.17    &...   &DG &M1.2    &1  &0 &195 &1714\\
2015 Jun~21,~02&Jun~21,~02&...             &DG  &-13  &0.1   &...   &DG &M2.6    &1  &2 &360&1366\\
2015 Jun~25,~08&Jun~25,~09&...         &DG    &40         &0.13     &...     &DG &M7.9    &1 &2 &360&1627\\     
\hline
\end{tabular}

\end{table}

\newpage

\begin{table}
\renewcommand{\arraystretch}{.7}
\setlength{\tabcolsep}{.05in}
\caption{$\sim25$~MeV Proton Events at 1~AU During the STEREO Mission}
\label{tab8}
\begin{tabular}{llccccccccccc}

\hline
\\
 &
&  
Solar&
25~MeV&
Solar& 
25~MeV&
Solar&
25~MeV&  
&  
&  
&
&
\\
Solar Event&
SEP Event &  
Event--B&
I(B) &
Event--Earth & 
I(Earth) &
Event--A  &
I(A)&  
 GOES&  
Type&  
Type &
CME dA&
CME V  
\\  
(UT) &    (UT)  &  ($^o$)&  & ($^o$)&  & ($^o$) &   &X-Ray   & III &II &($^o$)&km/s    \\ 
\\ 
\hline
2015 Jul~~1,~14&Jul~~1,~15&...           &DG    &133D  &0.03    &...     &DG &...        &1  &2 &360&1435\\
2015 Jul~19,~09&Jul~19,~11&...           &DG    &62&0.0005  &-123     &... &C2.1     &1 &0  &194&782\\
2015 Aug~16,~08 &Aug~16,~09   &...   &DG    &-133  &...      &40&0.0005&...  &1  &0    &114    &544\\
2015 Sep~20,~17&Sep~20,~18&...       &DG    &50        &0.02      &...    &DG  &M2.1    &1 &2  &360&1239\\
2015 Sep~30,~10?&Sep~30,~17&...         &DG    &59?        &0.001     &...    &DG  &M1.3?  &0  &0 &? &?(2+ CMEs)\\
2015 Oct~12,~16&Oct~12,~17& ...      &DG     &  -149   & ...    &20    &0.002&...     &1   &0 &83  &365\\
2015 Oct~22,~02&Oct~22,~05&...         &DG   &34       &0.0005   &...     &DG  &C4.4    &1  &0 &360 &817\\
2015 Oct~25,~04 &Oct~25,~$<07$&...   &DG    & -139   & ...         &30      &0.0006&...     &1  &0 &77&326\\ 
2015 Oct~29, ~02&Oct~29,~02&...       &DG    &95& 0.2       &-97     &$>0.0004$  &...       &1   &0 &202    &530\\
2015 Oct~30,~16 &Oct 31,$<2$         &...      &DG    &-54  &BG    &114  &0.003&C5.2 &1&...    &131 &609     \\
2015 Nov~~4,~13&Nov~~4,~14&...       &DG    &02        &0.002    &170    &...  &M3.7   &1   &2 &360&578\\
2015 Nov~~9,~12&Nov~~9,~14&...       &DG    &-39       &0.04      &129    &0.006   &M3.9   &1  &1  &273&1041\\
2015 Dec~~7,~14&Dec~~7,~15&...       &DG    &-117    &...     &50       &0.03  &B3.4&1  &0  &$>176$  &707    \\
2015 Dec~19,~12 &Dec~19,~16&...     &DG    & -106    & ...      & 60 &0.0002&C1.7 &1    &0     & 158   &797  \\
2015 Dec~21,~00&Dec~21,~01&...       &DG    &-81        &...         & 85  &0.001&M2.8&1 &0   & 71  &389    \\
2015 Dec~28,~11&Dec~28,~12&...       &DG    &11        &0.01      &177     &...  &M1.9   &1  &2  &360&1212\\
2016 Jan~~1,~23&Jan~~1,~23  &...       &DG    &82       &0.1      &-112   &...  &M2.3   &1  &2  &360&1730\\
2016 Jan~~6,~14  &Jan~~7,~$\sim12$  &... &DG   &138   &...  & -56  &0.0006&...    &1   &0  & 360& 969 \\
2016 Feb~11,~21&Feb~12,~00&...        &DG   &11          &0.0004          &175     &...  &C8.9   &1  &0  &360&719\\
2016 Feb~15,~14&Feb~15,~16&...        &DG   & -144?    &...         &20?        &0.001&...     &1    & 0    & 90  &383 \\
2016 Mar~16,~06&Mar~16,~07&...        &DG  &88        &0.008          &-109     &...  &C2.2   &1  &0  &154&592\\
2016 Apr~18,~00     &Apr~18,~01&...     &DG   &62&0.003        &-137      &...  &M6.7    &1  &0 &162&1084\\
2016 May~~2,~08    &May~~2,~15&...       &DG   &-33    &0.0003        &126      &...  &C3.5      &1  &0 &61   &262\\
2016 May~15,~15&May~15,~16&...      &DG    &50 &0.003         &-152      &...  &C3.2       &1  &0 &176&1118\\
2016 Jul~23,~05 &Jul~23,~05&...          &DG   &73         &0.001          &-134     &...   &M7.6   &1  &0 &117&835\\
2016 Sep~14,~23 &Sep~15,~01&...      &DG    &-122     & ...     & 27  &0.004& ... &1  &0  &$>156$   &742     \\
2016 Oct~25,~18  &Oct~25,~21&...     &DG    & -147       & ...        & 0       &0.0003&...  &1 & 0  & 162& 470\\
2017 Jan 12,~16&Jan~12,~18&...      &DG    & -85          & ...      &59   &0.001 &C3.8  &1   & 0  &98&493\\       
2017 Apr~~1,~21&Apr~~1,~22&...    &DG    &54            &0.0002 &-165     &...      &M4.4  &1   &0   &115 &516\\
2017 Apr~18,~19&Apr~18,~20&...    &DG    &-84           &0.0007 &55 &0.2     &C5.5  &1   &0   &360 &926\\ 
2017 Jul~14,~01&Jul~14,~02 &...     &DG    &29            &0.1       &162     & ...        &M2.4  &1  &2    &360&1200\\
2017 Jul~23,~04 &Jul~23,~07 &...     &DG    &148        &0.01      &-80     & 10      &...      &1  &2   &360 &1848\\
2017 Sep~~2,~15&Sep~~2,~16&...  &DG    &90            & 0.001      &-141  & ...     &C7.7  &1  &0   &94    &705\\
2017 Sep~~4,~20&Sep~~4,~21&...  &DG    &11            &0.3          &140  & 0.001 &M5.5  &1  &2  &360 &1418\\ 
2017 Sep~~6,~12&Sep~~6,~13&...  &DG    &34            &0.2          &162      &...      &X9.3   &1 &2   &360&1571\\
2017 Sep~10,~15&Sep~10,~16&...  &DG    &88            &10           &-144      & 1        &X8.2   &1 &2   &360&3163\\          
2017 Sep~17,~11&Sep~17,~13&...  &DG    &-169         &  BG          &-41       & 0.3      &...      &1  &2  &360 &1385\\
2017 Oct~11,~14&Oct~11,~15&...  &DG     &139D        &0.0004    & -95D     & ...      &...       &1 &0   &109&741\\
2017 Oct~18,~05&Oct~18,~06&...  &DG     &-126         &...         &0         &0.01      &...      &1 &2   &360&1576\\
2018 Jan~22,~03&Jan~22,~04&...   &DG     &58           &0.002    &179       & ...    &B9.5        & 1  &0  &116 &462            \\  
2018 Feb~12,~01&Feb~12,~04&...  &DG    &14            &0.0007  &135       &...     &C1.5        &1   &0  &360&661   \\ 
2018 May~~3,~16&May~~3,~19&...  &DG  &-136         &...          &-20      &0.0004&...          &1   &0  &302&533\\
\hline
\end{tabular}

\end{table}

\newpage

\begin{table}
\renewcommand{\arraystretch}{.7}
\setlength{\tabcolsep}{.05in}
\caption{$\sim25$~MeV Proton Events at 1~AU During the STEREO Mission}
\label{tab9}
\begin{tabular}{llccccccccccc}

\hline
 \\
  &
&  
Solar&
25~MeV&
Solar& 
25~MeV&
Solar&
25~MeV&  
&  
&  
&
&
\\
Solar Event&
SEP Event &  
Event--B&
I(B) &
Event--Earth & 
I(Earth) &
Event--A  &
I(A)&  
 GOES&  
Type&  
Type &
CME dA&
CME V  
\\  
(UT) &    (UT)  &  ($^o$)&  & ($^o$)&  & ($^o$) &   &X-Ray   & III &II &($^o$)&km/s    \\ 
\\ 
\hline
\\
2019 Apr~21,~04&Apr~21,~05&...  &DG  &117D         &0.0004       &-147D    &...  &...         &1   &0  &93    &463 \\
2019 May~~3,~23&May~~4,~01&...  &DG  &-88          &...          &7        &0.001 &C1.0     &1   &1  &113   &692\\
2020 Oct~16,~12&Oct~16,~13&...  &DG  &86             &0.0004     &146     &... &C1.5        &1   &0  &55    &271\\
2020 Nov~29,~12&Nov~29,~13&...  &DG  &-98          &0.15         &-40     &0.2 &M4.4        &1   &2  &360  &2077\\
2020 Dec~~7,~15&Dec~~7,~16&...  &DG  &8           &0.01         &66       &0.1 &C7.4        &1   &2    &360 &1407\\
2021 Apr~17,~16&Apr~17,~20&...  &DG  &-111       &0.0003       &-58     &0.0005 &C5.0S      &1   &1  &146    &763\\
2021 May~~7,~18&May~~7,~23&...  &DG  &-78         &...          &-26      &0.004  &M3.9     &1   &1  & 114    &754\\
2021 May~28,~22&May~28,~23&...  &DG  &63          &0.6          &114      &0.01   &C9.4     &1   &2  & 197    &971\\
2021 Jun~~9,~12&Jun~~9,~12&...  &DG  &105D          &0.008         &155D      &0.008  &C1.7     &1   &0  & 65     &441\\
2021 Jun~25,~13&Jun~25,~14&...  &DG  &89          &0.0001       &137         &...    &C1.7     &1   &0  & 90     &433\\ 
2021 Jul~~3,~07&Jul~~3,~07&...  &DG  &78          &0.0002       &125         &...    &M2.7     &1   &0  & 67     &426\\
2021 Jul~~3,~14&Jul~~3,~14&...  &DG  &81          &0.01         &128         &...    &X1.5     &1   &0  & 69     &455\\
2021 Jul~~5,~16&Jul~~5,~17&...  &DG  &110          &0.0002       &157         &...    &B5.3     &1   &0  & 83     &545\\
2021 Jul~~9,~17&Jul~~9,~17&...  &DG  &98          &0.005        &145         &...    &C4.7     &1   &0  &110     &668\\
2021 Jul~13,~19&Jul~13,~22&...  &DG  &170         &0.005        &-144       &...    &M2.8S   &1   &1  &360     &1101\\
2021 Jul~15,~21&Jul~16,~00&...  &DG  &-168        &0.005        &-122     &0.0005 &M4.6S      &1   &1  &360     &1476\\
2021 Jul~17,~05&Jul~17,~11&...  &DG  &-139        &BG           &-93     &0.002  &M2.8S      &1   &0  &360     &1228\\
2021 Sep~17,~04&Sep~17,~15&...  &DG  &-85         &0.0015       &-45      &0.005  &$\ge$C3.5  &1   &0  &264     &1349\\
2021 Sep~28,~06&Sep~28,~06&...  &DG  &36          &0.002        &75       &0.003  &C1.6     &1   &1  &265     &524\\
2021 Oct~09,~06&Oct~09,~06&...  &DG  &-9          &0.015        &30       &0.5    &M1.6     &1   &1  &360     &712\\
2021 Oct~28,~15&Oct~28,~15&...  &DG  &5           &0.5          &42       &10      &X1.0     &1   &2  &360     &1519\\
2021 Nov~01,~01&Nov~01,~02&...  &DG  &45          &0.04         &82       &0.3    &M1.5     &1   &1  &274     &753\\
2021 Nov~02,~01&Nov~02,~04&...  &DG &-1          &0.01           &36       &0.06   &M1.7     &1   &2  &360     &1473\\
2021 Nov~09,~16&Nov~09,~17&...  &DG &100          &0.015         &137      &0.001  &M2.0     &1    &1  &176      &1350\\
2021 Dec~05,~07&Dec~05,~07&...  &DG  &105          &0.001        &141      &...    &M1.4     &1 &0  &110     &628\\
2022 Jan~18,~17&Jan~18,~17&...  &DG  &54          &0.0009       &89       &0.0005 &M1.5     &1   &1  &153     &1014\\
2022 Jan~20,~05&Jan~20,~06&...  &DG  &68          &0.4          &103      &0.08   &M5.5     &1   &1  &211     &1431\\
2022 Jan~29,~23 &Jan~30,~00&... &DG  &-6          &0.0001       &29       &0.0005 &M1.1     &1   &1  &360     &530\\
2022 Jan~31,~23&Feb~01,~00&...  &DG  &92D         &0.001        &127D     &...    &...      &1   &0  &52      &469\\
2022 Feb~02,~01&Feb~02,~07&...  &DG  &99D         &0.0002       &134D     &...    &...      &1 &0  &43      &467\\  
2022 Feb~15,~21&Feb~15,~23&...  &DG  &-158D         &0.008      &-124D     &0.004  &...     &1   &2  &360     &1905\\
2022 Mar~10,~18&Mar~10,~21&...  &DG  &12          &0.006        &46       &0.003  &C2.8     &1   &0  &360     &742\\
2022 Mar~14,~17&Mar~14,~18&...  &DG  &109D        &0.02         &143D      &0.01   &M1.4S     &1   &0  & 225    &740\\
2022 Mar~19,~06&Mar~19,~12&...  &DG  &100D          &0.001        &133D    &...    &...     &1   &0  &82     &329\\
2022 Mar~21,~06&Mar~21,~06&...  &DG  &134          &0.05        &167      &0.005   &C1.4S    &1   &0  &360     &916\\
2022 Mar~28,~10&Mar~28,~11&...  &DG  &4             &0.2         &37       &1.0    &M4.0    &1   &0  &360     &702\\
2022 Mar~30,~17&Mar~30,~17&...  &DG  &31            &0.2         &64       &2.0    &X1.3    &1   &0  &360     &641\\
2022 Mar~31,~19&Mar~31,~20&...  &DG  &47            &0.02        &80       &0.01   &M9.6    &1   &1  &360     &489\\
2022 Apr~02,~13&Apr~02,~14&...  &DG  &68            &0.6         &101      &0.06   &M3.9    &1   &2  &360     &1433\\
2022 Apr~11,~05&Apr~11,~05&...  &DG  &-6            &0.0008      &26       &0.002&$\ge$C1.6 &1   &1  &360     &940\\     
2022 Apr~20,~03&Apr~20,~04&...  &DG  &86            &0.001       &118      &...  &X2.2    &1   &0  &139     &1001\\
2022 Apr~29,~07&Apr~29,~07&...  &DG  &39            &0.004       &70       &...    &M1.2    &1   &2  &245   &1292\\
2022 Apr~30,~13&Apr~30,~14&...  &DG  &95            &0.002       &126      &...      &X1.1    &1   &1  &187   &498\\

\hline
\end{tabular}

\end{table}

\newpage

\begin{table}
\renewcommand{\arraystretch}{.7}
\setlength{\tabcolsep}{.05in}
\caption{$\sim25$~MeV Proton Events at 1~AU During the STEREO Mission}
\label{tab10}
\begin{tabular}{llccccccccccc}

\hline
\\
 &
&  
Solar&
25~MeV&
Solar& 
25~MeV&
Solar&
25~MeV&  
&  
&  
&
&
\\
Solar Event&
SEP Event &  
Event--B&
I(B) &
Event--Earth & 
I(Earth) &
Event--A  &
I(A)&  
 GOES&  
Type&  
Type &
CME dA&
CME V  
\\  
(UT) &    (UT)  &  ($^o$)&  & ($^o$)&  & ($^o$) &   &X-Ray   & III &II &($^o$)&km/s    \\ 
\\ 
\hline
2022 May~11,~18&May~11,~18&...  &DG  &105            &0.1         &135      &0.01    &M2.7    &1   &1  &194   &1100\\
2022 Jun~13,~02&Jun~13,~06&...  &DG  &-45           &0.003       &-17      &0.01     &M3.4    &1   &1  &360   &1150\\
2022 Jul~09,~13&Jul~09,~13&...  &DG  &88            &0.2         &113      &0.009    &C8.4    &1   &1  &148   &1034\\
2022 Aug~05,~06&Aug~05,~09&...  &DG  &47            &0.0003       &69       &...      &C4.9    &1   &0  &90    &756\\
2022 Aug~18,~10&Aug~18,~11&...  &DG  &37            &0.0008        &58      &0.0005    &M1.5    &1   &1  &360   &1327\\
2022 Aug~26,~12&Aug~26,~17&...  &DG  &58            &0.0005       &78       &...      &M3.6    &1   &1  &184   &737\\
2022 Aug~27,~02&Aug~27,~03&...  &DG  &58            &0.2         &78       &0.002    &M4.8    &1   &2  &360   &1284\\
2022 Aug~28,~16&Aug~28,~21&...  &DG  &85            &0.002        &105      &0.0003   &M6.7    &1   &0  &360   &1232\\
2022 Aug~30,~18&Aug~31,~00&...  &DG  &121D          &0.0004      &141D     &DG       &X1.0S   &1   &0  &360   &1247\\
2022 Sep~05,~16&Sep~06,~18&...  &DG  &-174          &0.02        &-155    &0.01     &M9.0S &1   &0  &360  &2776\\            
2022 Sep~24,~17&Sep~24,~17&...  &DG  &-70           &0.005       &-52      &0.1     &C7.2    &1   &0  &123   &1063\\
2022 Oct~01,~20&Oct~01,~20&...  &DG  &36            &0.002       &53       &0.0005   &M5.8    &1   &0  &69   &1122\\
2022 Oct~02,~02&Oct~02,~02&...  &DG  &39            &0.003        &56       &...    &M8.7    &1   &2  &153   &1222\\
2022 Oct~02,~19&Oct~02,~20&...  &DG  &49            &0.005        &66       &0.005    &X1.0    &1   &2  &360   &1086\\
2022 Oct~04,~13&Oct~04,~13&...  &DG  &75            &0.002       &92       &...      &M1.6    &1   &1  &67   &1089\\
2022 Oct~11,~08&Oct~11,~08&...  &DG  &35            &0.0006      &52       &0.0003    &M3.9    &1   &0  &88   &252\\
2022 Oct~12,~14&Oct~12,~14&...  &DG  &52            &0.0002      &69       &0.0006   &C8.8    &1   &0  &114   &234\\
2022 Nov~14,~02&Nov~14,~03&...  &DG  &35            &0.0001      &50       &...      &C3.3    &1   &0  &74   &321\\
2022 Nov~19,~12&Nov~19,~15&...  &DG  &50            &0.0001      &65       &0.0001   &M1.6    &1 &0  &165   &422\\
2022 Dec~19,~22&Dec~20,~03&...  &DG  &95            &0.0008       &109      &0.002    &C3.8    &1   &0  &97   &370\\
2023 Jan~03,~06&Jan~04,~06&...  &DG  &-131D         &0.0004      &-117D   &0.0006   &...     &1   &1   &360  &1129\\
2023 Jan~08,~19&Jan~08,~20&...  &DG  &-102D         &BG          &-88D    &0.005    &M1.0    &1   &0  &106   &705\\
2023 Jan~09,~21&Jan~09,~22&...  &DG  &-81?          &0.001       &-67?    &BG      &C2.6?   &1   &0  &43?  &586? \\
2023 Jan~12,~22&Jan~12,~23&...  &DG  &122D          &0.06        &136D     &0.003  &...     &1   &1  &198   &1075\\
2023 Jan~19,~19 &Jan~19,~20&... &DG  &94D           &0.0005      &108D    &...     &...     &1   &1  &81   &1073\\ 
2023 Feb~01,~07 &Feb~01,~12&... &DG  &133D          &0.0005      &146D    &...     &...     &1   &0  &360  &1042\\
2023 Feb~11,~11 &Feb~11,~15&... &DG  &-18           &0.0003      &-5      &0.0002  &M1.0    &1   &2  &360 &1498\\
2023 Feb~12,~16 &Feb~12,~19&... &DG  &144D          &0.0005      &157D    &...     &...     &1   &0  &35   &559\\
2023 Feb~16,~10 &Feb~16,~10&... &DG  &44            &0.0003      &57      &...     &C9.0    &1   &0  &149  &1549\\
2023 Feb~17,~20 &Feb~17,~21&... &DG  &-64           &0.002       &-51     &0.005   &X2.2    &1   &2    &360  &1315\\
2023 Feb~24,~20 &Feb~24,~20&... &DG  &28            &0.1         &41      &0.2     &M3.7    &1   &1  &360  &1336\\
2023 Feb~25,~19 &Feb~25,~20&... &DG  &43            &1           &56      &4       &M6.3    &1   &0  &360  &1170\\
2023 Mar~03,~18 &Mar~03,~18&... &DG  &80            &0.0003      &93      &...     &X2.1    &1   &1  &360  &709\\
2023 Mar~06,~03 &Mar~06,~03&... &DG  &65            &0.0002      &77      &...     &M5.8    &1   &0  &360  &873\\
2023 Mar~09,~12 &Mar~09,~14&... &DG  &160D          &0.0009      &172D    &0.0006  &...     &1   &0  &360  &1030\\
2023 Mar~13,~03 &Mar~13,~04&... &DG  &-160D         &0.4         &-148D   &0.05    &...     &1   &2    &360  &1699\\
2023 Mar~30,~07 &Mar~30,~07&... &DG  &81            &0.004       &93      &0.001   &M5.4    &1   &0  &224  &487\\
2023 Mar~31,~14 &Mar~31,~15&... &DG  &85            &0.0006      &96      &...     &C1.6    &1   &0  &221  &755\\
2023 Apr~21,~18 &Apr~21,~19&... &DG  &11            &0.01        &21      &0.01    &M1.7    &1   &0    &360  &1284\\
2023 May~06,~00 &May~06,~00&... &DG  &102D          &0.001       &111D    &...     &...     &1   &0  &139  &655\\
2023 May~07,~22 &May~07,~22&... &DG  &6             &0.05        &15      &0.2    &M1.5    &1   &1  &360  &1075\\
2023 May~09,~18 &May~09,~19&... &DG  &31            &0.6         &40      &0.6     &M4.2    &1   &1  &360  &1209\\
2023 May~16,~17 &May~16,~17&... &DG  &141           &0.01        &149     &0.008   &M5.0S   &1   &0  &360  &1099\\
\hline
\end{tabular}

\end{table}

\newpage

\begin{table}
\renewcommand{\arraystretch}{.7}
\setlength{\tabcolsep}{.05in}
\caption{$\sim25$~MeV Proton Events at 1~AU During the STEREO Mission}
\label{tab11}
\begin{tabular}{llccccccccccc}

\hline
\\
  &
&  
Solar&
25~MeV&
Solar& 
25~MeV&
Solar&
25~MeV&  
&  
&  
&
&
\\
Solar Event&
SEP Event &  
Event--B&
I(B) &
Event--Earth & 
I(Earth) &
Event--A  &
I(A)&  
 GOES&  
Type&  
Type &
CME dA&
CME V  
\\  
(UT) &    (UT)  &  ($^o$)&  & ($^o$)&  & ($^o$) &   &X-Ray   & III &II &($^o$)&km/s    \\ 
\\ 
\hline
2023 Jun~01,~00 &Jun~01,~02&... &DG  &80            &0.0002      &87      &0.0002  &C9.2    &1   &0  &165  &1565\\
2023 Jun~20,~16 &Jun~21,~00&... &DG  &-73           &0.0002      &-68    &0.0006   &X1.1    &1   &1  &360  &1113 \\
2023 Jun~28,~02 &Jun~28,~06&... &DG  &89            &0.0001      &93      &...     &C3.3    &1   &0  &77   &207 \\
2023 Jul~03,~21 &Jul~03,~21&... &DG  &-34           &0.0001      &-30     &...     &C8.9    &1   &0  &140  &208 \\
2023 Jul~10,~03 &Jul~10,~05&... &DG  &49            &0.002        &52      &0.003   &M2.3    &1   &2  &360  &1160\\
2023 Jul~10,~12 &Jul~10,~13&... &DG  &95D           &0.01        &98D     &0.01    &C2.5    &0   &0  &360  &945\\
2023 Jul~13,~06 &Jul~13,~09&... &DG  &-179          &0.001       &-177    &0.002   &X1.0S   &1   &0  &360  &663\\
2023 Jul~15,~20 &Jul~15,~21&... &DG  &48            &0.02        &50      &0.04    &C8.8    &1   &1  &360  &1815\\
2023 Jul~17,~23 &Jul~18,~00&... &DG  &73            &1           &75      &2       &M5.7    &1   &2  &360  &1385\\
2023 Jul~24,~17 &Jul~24,~18&... &DG  &158D          &0.04        &160D    &0.03    &X1.5S   &1   &0  &360  &1204\\
2023 Jul~28,~15 &Jul~28,~16&... &DG  &99            &1.2         &101      &1.2     &M4.1    &1   &1  &360  &1896\\
2023 Aug~05,~07 &Aug~05,~07&... &DG  &63            &0.4         &64      &0.3     &M1.6    &1   &1  &360  &1000\\
2023 Aug~05,~22 &Aug~05,~22&... &DG  &77            &0.1         &78      &0.2     &X1.6    &1   &2  &360  &1647\\
2023 Aug~07,~20 &Aug~07,~21&... &DG  &88            &0.6         &89      &0.6     &X1.5    &1   &1  &360  &1851\\
2023 Aug~17,~02 &Aug~17,~03&... &DG  &86            &0.001       &86      &0.004   &C3.6    &1   &0  &239  &623\\
2023 Aug~18,~19 &Aug~18,~19&... &DG  &41            &0.0003      &41      &...     &C3.7    &1   &1  &85   &456\\
2023 Sep~01,~03 &Sep~01,~03&... &DG  &73            &0.4         &71      &1.0     &M1.2    &1   &0  &360  &1339\\
2023 Sep~05,~14 &Sep~05,~18&... &DG  &126D          &0.005       &124D    &0.005   &...     &1   &0  &360  &1539\\ 
2023 Sep~11,~22 &Sep~12,~14&... &DG  &-170D         &0.001       &-173D   &...     &...     &1   &0  &360  &1060\\
2023 Sep~14,~07 &Sep~14,~08&... &DG  &45            &0.004       &42      &0.006   &M1.4    &1   &0  &360  &804\\
2023 Sep~17,~12 &Sep~17,~21&... &DG  &90D           &0.004       &87D     &0.004   &...     &0   &0  &214  &590\\
2023 Sep~22,~07? &Sep~22,~16&... &DG  &02            &0.0004     &-1       &...     &?       &1   &0  &86 &729 \\
2023 Oct~03,~12 &Oct~04,~00&... &DG  &-130          &0.0002     &-134     &...     &C3.0S   &1   &0  &256 &509 \\
2023 Oct~10,~10 &Oct~11,~12&... &DG  &-125D         &0.0001     &-130D    &...     &C2.8    &1   &0  &360 &1102\\
2023 Oct~19,~01 &Oct~19,~09&... &DG  &71            &0.001      &66       &0.001   &C1.5    &1   &0  &227 &636\\
2023 Oct~26,~23 &Oct~27,~12&... &DG  &-90           &0.0006     &-95      &0.0006  &M1.4    &1   &1  &360 &1238\\
2023 Nov~02,~19 &Nov~02,~20&... &DG  &-85           &0.0004     &-91      &...     &M1.0    &1   &0  &62  &626  \\
2023 Nov~03,~05 &Nov~03,~06&... &DG  &32            &0.005      &26       &0.006   &C3.3    &1   &0  &226 &693\\
2023 Nov~09,~11 &Nov~09,~15&... &DG  &04            &0.05       &-2       &0.03    &C2.6    &1   &0  &360 &573\\
2023 Nov~23,~06? &Nov~24,~00&... &DG  &-90D?        &0.0001     &-96D?    &...     &?       &1   &0  &134? &990?\\ 
2023 Dec~14,~17 &Dec~14,~17&... &DG  &53            &0.08       &46       &0.08    &X2.8    &1   &2  &360 &948\\
2023 Dec~22,~04 &Dec~22,~08&... &DG  &71            &0.0003     &64       &...     &C7.8    &1   &0  &27  &570\\ 
2023 Dec~24,~20 &Dec~25,~03&... &DG  &-115D         &0.001      &-122D    &0.002   &M1.1    &1   &0  &141 &384\\
2023 Dec~31,~09 &Dec~31,~15&... &DG  &61D           &0.0004     &54D      &0.0005  &...     &0   &0  &146 &729\\
2023 Dec~31,~22 &Dec~31,~22&... &DG  &-79           &0.04       &-86      &0.02    &X5.0    &1   &2  &360 &2852\\ 
\hline

\end{tabular}
